Towards Generating Explanations for ASP-Based Link Analysis using Declarative Program Transformations

The explication and the generation of explanations are prominent topics in artificial intelligence and data science, in order to make methods and systems more transparent and understandable for humans. This paper investigates the problem of link analysis, specifically link prediction and anomalous link discovery in social networks using the declarative method of Answer set programming (ASP). Applying ASP for link prediction provides a powerful declarative approach, e.g., for incorporating domain knowledge for explicative prediction. In this context, we propose a novel method for generating explanations - as offline justifications - using declarative program transformations. The method itself is purely based on syntactic transformations of declarative programs, e.g., in an ASP formalism, using rule instrumentation. We demonstrate the efficacy of the proposed approach, exemplifying it in an application on link analysis in social networks, also including domain knowledge.

==> workflowASP.tikz <==

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes

\node [wa,text=blue] (CL_Pr) {Clingo Program};
\node [ text=red,below left=.25cm and -1.2cm of CL_Pr] (Declare) {D};
\node [wa, text=red, below=.99cm of CL_Pr] (DL_Pr) {Declare Program};
\node [wa, text=red, below=.99cm of DL_Pr] (DL_Pr2) {Extended Declare Program};
\node [ text=red,below left=.25cm and -1.2cm of DL_Pr] (Declare2) {D};
\node [ text=red ,below right=.25cm and -1.2cm of DL_Pr] (Tr) {{Transformation}};
\node [ text=red,below left=.25cm and -1.9cm of DL_Pr2] (Declare3) {D};
\node [wa, text=blue, below=.99cm of DL_Pr2] (CL_Pr2) {Extended Clingo Program};

\node [ text=blue,below left=.25cm and -1.8cm of CL_Pr2] (Clingo) {C};
\node [ text=blue, below right=.25cm and -1.7cm of CL_Pr2] (Clingo_Eval) {Evaluation};

\node [ text=blue, above right=0.4cm and 2.5cm of CL_Pr2] (Clingo_Direct) {C};
\node [ text=blue, above right=.5cm and 1.3cm of CL_Pr2] (Clingo_Direct_Text) {Direct};
\node [ text=blue, above right=0.0cm and 1.2cm of CL_Pr2] (Clingo_Evaluation_Text) {Evalution};

\node [ text=red, below left= 0.0cm and .6cm of CL_Pr2] (Declare_Iteration) {D};

\node [wa, text=blue, below=.99cm of CL_Pr2] (AS) {Extended Answer Set};
\node [wa, text=blue, right=2.3cm  of AS] (Rs) {Answer Set};
\node [ text=red,below right=.9cm and 0.5cm of CL_Pr2] (Declare4) {D};
\node [ text=red, below left=.1cm and -1.2cm of Declare4] (ExtR) {Filtering};




%%%\begin{scope}[on background layer]
%%%\node [fit=(AS) (Rs), fill= gray!10, rounded corners, inner sep=.3cm](FIt2)  {};
%%%\end{scope}

\node [wa, text=red, below =.9cm  of AS] (Exp) {Explanation};
\node [ text=red, below left=.25cm and -1.5cm of  AS] (Declare5) {D};
\node [ text=red, below right=.25cm and -1.4cm of AS] (ExtR) {Extraction};
\node [ text=red,below left=.25cm and -.9cm of Exp] (Declare6) {D};

\node [wa, text=red, below=.8cm of Exp] (Vis) {Presentation};
%\path [line,blue,dashed] (CL_Pr) -- (Rs);
\draw [-{Latex[length=1.5mm]},blue,dashed] (CL_Pr) to [bend left=30]  node [above, sloped]  (TestNode1) {} (Rs);

\draw [-{Latex[length=1.5mm]},red] (Vis) to [bend left=51]  node [above, sloped]  (TestNode2) {} (Exp);
\draw [-{Latex[length=1.5mm]},red] (Vis) to [bend left=69]  node [above, sloped]  (TestNode2) {} (DL_Pr);

\path [line,red] (CL_Pr) -- (DL_Pr);
\path [line,red] (DL_Pr) -- (DL_Pr2);
\path [line,red] (DL_Pr2) -- (CL_Pr2);
\path [line,blue] (CL_Pr2) -- (AS);
\path [line,red] (AS) -- (Exp);
\path [line,red] (AS) -- (Rs);
\path [line,red] (Exp) -- (Vis);
%\path [line] (tasks) -- (Interpretation);
%\path [line] (Choicetypes) -- (DataCollection);

%\node[ellipse,draw=green,line width=1.9pt, fit=(column1h) (column2h),inner sep=1mm](FIt2) {};
%\node[ellipse,draw=green,line width=1.9pt, fit=(column4h) (column4h),inner sep=0.5mm](FIt4) {};
%\node[ellipse,draw=green,line width=1.9pt, fit=(column5h) (column5h),inner sep=0.5mm](FIt4) {};
%\node [connection, below of = FIt2, node distance = 0.9cm] (column0000h) {\textcolor{red}{trust framework}};

\end{tikzpicture}

